Active Phase for Activated Random Walks on the Lattice in all Dimensions

We show that the critical density of the Activated Random Walk model on $\mathbb{Z}^d$ is strictly less than one when the sleep rate $\lambda$ is small enough, and tends to $0$ when $\lambda\to 0$, in any dimension $d\geqslant 1$. As far as we know, the result is new for $d=2$. We prove this by showing that, for high enough density and small enough sleep rate, the stabilization time of the model on the $d$-dimensional torus is exponentially large. To do so, we fix the the set of sites where the particles eventually fall asleep, which reduces the problem to a simpler model with density one. Taking advantage of the Abelian property of the model, we show that the stabilization time stochastically dominates the escape time of a one-dimensional random walk with a negative drift. We then check that this slow phase for the finite volume dynamics implies the existence of an active phase on the infinite lattice.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.4]
\draw[thick] (-2.5,-2.5) -- (-2.5,2.5) -- (2.5,2.5) -- (2.5,-2.5) -- cycle;
\foreach \x in {2,1.5,1}
{
\draw[dashed,thick,gray!50!black] (-\x,-\x) -- (-\x,\x) -- (\x,\x) -- (\x,-\x) -- cycle;
}
\fill[fill=red!15] (-1.450000,-1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450000,-1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450000,-0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450000,-0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450000,-0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450000,-0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450000,0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450000,0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450000,0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450000,1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.450000,1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.350000,-0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.350000,-0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.350000,-0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.350000,0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{4}};
\fill[fill=red!15] (-1.350000,0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.350000,0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.350000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.350000,0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.350000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.350000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.350000,1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250000,-1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250000,-1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250000,-0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.250000,-0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250000,-0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250000,0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250000,0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250000,0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.250000,0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250000,0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250000,0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250000,1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.250000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250000,1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.150000,-1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.150000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.150000,-1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.150000,-1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.150000,-1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.150000,-0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.150000,-0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.150000,-0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{4}};
\fill[fill=red!15] (-1.150000,0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.150000,0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.150000,0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.150000,0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.150000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.150000,0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.150000,0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (-1.150000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.150000,1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050000,-1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050000,-0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050000,-0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050000,-0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050000,-0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050000,-0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050000,-0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.050000,-0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050000,0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.050000,0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050000,0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.050000,1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.050000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.950000,-1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950000,-1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950000,-0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950000,-0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950000,-0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950000,-0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950000,-0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950000,-0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.950000,0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950000,0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.850000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.850000,-1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.850000,-0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.850000,-0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.850000,-0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (-0.850000,-0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.850000,0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.850000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.850000,0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.850000,0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.850000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.850000,1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (-0.850000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.850000,1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750000,-1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750000,-1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750000,-0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750000,-0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.750000,-0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750000,-0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750000,0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750000,0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750000,0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.750000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750000,0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750000,0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750000,0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750000,1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.650000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650000,-1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650000,-1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650000,-0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650000,-0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650000,-0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.650000,-0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650000,-0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650000,-0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650000,0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650000,0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.650000,0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.650000,0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650000,0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650000,1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550000,-1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550000,-1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550000,-0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550000,-0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550000,-0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550000,-0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.550000,0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550000,0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550000,1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.450000,-1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.450000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.450000,-0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.450000,-0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (-0.450000,-0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.450000,0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.450000,0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.450000,0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.450000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.450000,0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.450000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.350000,-1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.350000,-0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.350000,-0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.350000,0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.350000,0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (-0.350000,0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.350000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.350000,0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.350000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.350000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.350000,1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.250000,-1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.250000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.250000,-1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.250000,-1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.250000,-0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.250000,-0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.250000,-0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.250000,0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.250000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.250000,0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.250000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.250000,1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.250000,1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.150000,-1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.150000,-1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.150000,-1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.150000,-0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.150000,-0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.150000,-0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.150000,0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.150000,0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.150000,0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.150000,0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.150000,0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.150000,0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.150000,0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.150000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.150000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.150000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.050000,-1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.050000,-0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.050000,-0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.050000,-0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.050000,-0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.050000,-0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.050000,0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.050000,0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.050000,0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.050000,1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.050000,1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.050000,-1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.050000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.050000,-1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.050000,-0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.050000,-0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.050000,-0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.050000,0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.050000,0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.050000,0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.050000,0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.050000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.050000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.150000,-1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.150000,-1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (0.150000,-0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (0.150000,-0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.150000,-0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.150000,0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.150000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.150000,0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.150000,0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (0.150000,0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.150000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.150000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.150000,1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.150000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.250000,-1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.250000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.250000,-1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.250000,-1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.250000,-1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.250000,-0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.250000,-0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.250000,-0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.250000,0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.250000,0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.250000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.250000,0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.250000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.350000,-0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.350000,0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.350000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.350000,0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.350000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.350000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.350000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (0.450000,-1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.450000,-1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.450000,-1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.450000,-0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.450000,-0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.450000,0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.450000,0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (0.450000,0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.450000,0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.450000,0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550000,-1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550000,-1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550000,-0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550000,-0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550000,-0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550000,-0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550000,-0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550000,0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550000,0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550000,0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550000,0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550000,0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.550000,1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.650000,-1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.650000,-0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.650000,-0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.650000,0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.650000,0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.650000,0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.650000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.650000,1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.650000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.650000,1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.750000,-0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.750000,-0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.750000,-0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.750000,0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.750000,0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.750000,0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.750000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.750000,0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.750000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.750000,1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.850000,-1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.850000,-1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.850000,-0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.850000,-0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.850000,-0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.850000,-0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.850000,-0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.850000,-0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.850000,0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.850000,0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.850000,0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.850000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.850000,1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.950000,-1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.950000,-1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.950000,-0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.950000,-0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.950000,-0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.950000,0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.950000,0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.950000,0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.950000,0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.950000,0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.950000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.950000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.950000,1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.050000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.050000,-0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.050000,-0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (1.050000,-0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.050000,0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.050000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.050000,1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.150000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.150000,-1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.150000,-0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (1.150000,-0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.150000,-0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (1.150000,0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.150000,0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.150000,0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.150000,0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (1.150000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.150000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.250000,-1.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (1.250000,-0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.250000,-0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (1.250000,-0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (1.250000,-0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.250000,-0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.250000,0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.250000,0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (1.250000,0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.250000,0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.250000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.250000,1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.250000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (1.350000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.350000,-1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.350000,-1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.350000,-0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.350000,-0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.350000,-0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.350000,0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.350000,0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.350000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (1.350000,0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.350000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.450000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.450000,-1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.450000,-0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.450000,-0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.450000,-0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (1.450000,0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (1.450000,0.450000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.450000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.450000,0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.450000,0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.450000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.450000,1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\draw (0,-2.3) node{Step 0: no particles out of~$\boxII$};

\begin{scope}[xshift=5.1cm]
\draw[thick] (-2.5,-2.5) -- (-2.5,2.5) -- (2.5,2.5) -- (2.5,-2.5) -- cycle;
\foreach \x in {2,1.5,1}
{
\draw[dashed,thick,gray!50!black] (-\x,-\x) -- (-\x,\x) -- (\x,\x) -- (\x,-\x) -- cycle;
}
\draw (-1.450000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};

\fill[fill=red!15] (-1.550000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (1.550000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.550000,-1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,-0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.550000,-0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,-0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.550000,-0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (1.550000,-0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (1.550000,-0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.550000,-0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,-0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,-0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.550000,0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (-1.550000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.550000,0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.550000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.550000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (1.550000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.550000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.250000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.150000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.050000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.650000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.450000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.350000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.150000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.050000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.150000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.250000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.350000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.350000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.450000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.450000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.650000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.650000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.750000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.150000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.250000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\draw (0,-2.3) node{Step 1: stabilize~$\boxII$};
\end{scope}

\begin{scope}[yshift=-5.1cm]
\draw[thick] (-2.5,-2.5) -- (-2.5,2.5) -- (2.5,2.5) -- (2.5,-2.5) -- cycle;
\foreach \x in {2,1.5,1}
{
\draw[dashed,thick,gray!50!black] (-\x,-\x) -- (-\x,\x) -- (\x,\x) -- (\x,-\x) -- cycle;
}
\draw (-1.450000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};

\fill[fill=red!15] (-1.550000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (1.550000,-1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.550000,-1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,-0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.550000,-0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,-0.750000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.550000,-0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (1.550000,-0.650000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (1.550000,-0.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.550000,-0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,-0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,-0.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.550000,0.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,0.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (-1.550000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,0.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.550000,0.850000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,0.950000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.550000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,1.050000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.550000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (1.550000,1.150000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,1.250000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.550000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550000,1.350000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.250000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.150000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.050000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-0.650000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.450000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.350000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.150000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.050000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.150000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.250000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.350000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.350000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.450000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.450000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.650000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.650000,1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.750000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.150000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.250000,-1.550000) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\foreach \x in {-1.4,-0.3,0.5,1.1}
{
	\draw[thick,red!70!orange,->] (\x,1.63) to[bend right] ({\x*1.3},1.94);
	\draw[thick,red!70!orange,->] (-\x,-1.63) to[bend right] ({-\x*1.3},-1.94);
	\draw[thick,red!70!orange,->] (1.63,\x) to[bend right] (1.94,{\x*1.3});
	\draw[thick,red!70!orange,->] (-1.63,-\x) to[bend right] (-1.94,{-\x*1.3});
}
\draw[thick,red!70!orange,->] (-0.9,1.47) to[out=-70,in=180] (-0.7,1.12) to[out=0,in=-100] (-0.6,1.94);
\draw[thick,red!70!orange,->] (1.2,-1.47) to[out=70,in=0] (0.7,-1.12) to[out=180,in=100] (0.6,-1.94);
\draw[thick,red!70!orange,->] (-1.47,0.9) to[out=-30,in=-80] (-1.2,1.3) to[out=100,in=30] (-1.94,1);
\draw (0,-2.3) node{Step 2: walk out of~$\boxI$...};
\end{scope}

\begin{scope}[xshift=5.1cm,yshift=-5.1cm]
\draw[thick] (-2.5,-2.5) -- (-2.5,2.5) -- (2.5,2.5) -- (2.5,-2.5) -- cycle;
\foreach \x in {2,1.5,1}
{
\draw[dashed,thick,gray!50!black] (-\x,-\x) -- (-\x,\x) -- (\x,\x) -- (\x,-\x) -- cycle;
}
\draw (-1.450,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,-1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,-1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,-1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,-1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,-1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};

\fill[fill=red!15] (1.250,-1.450) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.250,-1.350) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.150,-1.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.050,-1.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.050,-1.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550,-1.450) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550,-1.350) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550,-1.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550,1.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550,1.350) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550,1.450) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750,1.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.850,1.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950,1.450) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250,1.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250,1.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.350,0.950) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450,1.350) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450,0.950) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};

\fill[fill=red!15] (-2.050,-1.450) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (2.050,-1.850) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (2.050,-0.850) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-2.050,-0.850) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,-0.650) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,-0.550) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,-0.750) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (2.050,-0.650) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-2.050,-0.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,-0.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,-0.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,0.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,0.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (-2.050,0.550) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,0.550) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,0.850) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,0.950) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,1.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,1.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,1.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (2.050,1.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,1.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,1.350) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,1.350) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.650,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.250,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.150,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (-1.050,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (-0.650,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.450,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.150,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.050,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.450,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.050,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (0.150,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.350,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.450,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{3}};
\fill[fill=red!15] (0.550,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.750,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.850,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{2}};
\fill[fill=red!15] (1.350,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\draw (0,-2.3) node{...without disturbing~$\boxIII$};
\end{scope}

\begin{scope}[yshift=-10.2cm]
\draw[thick] (-2.5,-2.5) -- (-2.5,2.5) -- (2.5,2.5) -- (2.5,-2.5) -- cycle;
\foreach \x in {2,1.5,1}
{
\draw[dashed,thick,gray!50!black] (-\x,-\x) -- (-\x,\x) -- (\x,\x) -- (\x,-\x) -- cycle;
}
\draw (-1.450,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450,1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,-1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,-1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,-1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,-1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,-1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,-0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250,1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,-1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,-0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,-1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,-1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,-0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,0.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,0.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};

\fill[fill=red!15] (1.250,-1.450) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.250,-1.350) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.150,-1.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.050,-1.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.050,-1.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550,-1.450) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550,-1.350) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550,-1.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550,1.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550,1.350) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550,1.450) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750,1.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.850,1.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950,1.450) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250,1.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250,1.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.350,0.950) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450,1.350) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.450,0.950) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};

\fill[fill=red!15] (-2.050,-1.450) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,-1.350) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.950,-1.350) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,-1.950) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.150,-1.950) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,-0.850) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.950,-0.850) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,-0.850) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,-0.650) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,-0.550) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,-0.750) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.950,-0.750) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.850,-0.750) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,-0.650) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,-0.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,-0.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,-0.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,0.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,0.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.150,0.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.250,0.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,0.550) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,0.550) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,0.850) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,0.950) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,1.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,1.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,1.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,1.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,1.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,1.250) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-2.050,1.350) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (2.050,1.350) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.650,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.650,1.950) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.250,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.150,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050,-1.950) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-1.050,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.950,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.750,-1.950) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.850,-1.950) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.650,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.550,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.450,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.150,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (-0.050,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.450,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.050,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.050,-1.950) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.150,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.350,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.450,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.450,1.950) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.450,2.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.550,2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.750,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.850,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (0.850,-2.150) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.350,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\fill[fill=red!15] (1.550,-2.050) circle(0.04) node[red!50!black,scale=0.5]{\textbf{1}};
\draw (0,-2.3) node{Step 3: spread as IDLA};
\end{scope}

\begin{scope}[xshift=5.1cm,yshift=-10.2cm]
\draw[thick] (-2.5,-2.5) -- (-2.5,2.5) -- (2.5,2.5) -- (2.5,-2.5) -- cycle;
\foreach \x in {2,1.5,1}
{
\draw[dashed,thick,gray!50!black] (-\x,-\x) -- (-\x,\x) -- (\x,\x) -- (\x,-\x) -- cycle;
}
\draw (-1.450000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.450000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.350000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.350000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.250000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.250000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.650000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,-0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.950000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.050000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.150000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,-0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.250000,1.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,-0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-1.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-0.850000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-0.650000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,-0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.050000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.350000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.450000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.550000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.750000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,0.950000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,1.150000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,1.250000) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.450000,1.350000) node[blue!50!black,scale=0.5]{\textbf{s}};

\draw (-2.050,-1.450) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-2.050,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.950,-1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (2.050,-1.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (2.150,-1.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (2.050,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.950,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-2.050,-0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-2.050,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-2.050,-0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (2.050,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.950,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.850,-0.750) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (2.050,-0.650) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-2.050,-0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (2.050,-0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (2.050,-0.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-2.050,0.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (2.050,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (2.150,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (2.250,0.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-2.050,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (2.050,0.550) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-2.050,0.850) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (2.050,0.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-2.050,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (2.050,1.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-2.050,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-2.050,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (2.050,1.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (2.050,1.250) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-2.050,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (2.050,1.350) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.650,2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.650,1.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.250,2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.150,2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,-1.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-1.050,2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,-2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.950,2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,-2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.750,-1.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.850,-1.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.650,-2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.550,-2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.450,-2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.150,2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (-0.050,-2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,-2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,-2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.050,-1.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.150,-2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.350,-2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,1.950) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.450,2.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.550,2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.750,-2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,-2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0.850,-2.150) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.350,-2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (1.550,-2.050) node[blue!50!black,scale=0.5]{\textbf{s}};
\draw (0,-2.3) node{Step 4: general curfew};
\end{scope}
\end{tikzpicture}
